Unlabeled Compressed Sensing from Multiple Measurement Vectors

This paper introduces an algorithmic solution to a broader class of unlabeled sensing problems with multiple measurement vectors (MMV). The goal is to recover an unknown structured signal matrix, $\mathbf{X}$, from its noisy linear observation matrix, $\mathbf{Y}$, whose rows are further randomly shuffled by an unknown permutation matrix $\mathbf{U}$. A new Bayes-optimal unlabeled compressed sensing (UCS) recovery algorithm is developed from the bilinear approximate message passing (Bi-VAMP) framework using non-separable and coupled priors on the rows and columns of the permutation matrix $\mathbf{U}$. In particular, standard unlabeled sensing is a special case of the proposed framework, and UCS further generalizes it by neither assuming a partially shuffled signal matrix $\mathbf{X}$ nor a small-sized permutation matrix $\mathbf{U}$. For the sake of theoretical performance prediction, we also conduct a state evolution (SE) analysis of the proposed algorithm and show its consistency with the asymptotic empirical mean-squared error (MSE). Numerical results demonstrate the effectiveness of the proposed UCS algorithm and its advantage over state-of-the-art baseline approaches in various applications. We also numerically examine the phase transition diagrams of UCS, thereby characterizing the detectability region as a function of the signal-to-noise ratio (SNR).

==> CLT_approx_factor_graph.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
%[thick,scale=1, every node/.style={scale=1.0}]
  % Define nodes
  % V nodes
  \node[latent, xshift=-0.5cm, yshift=1cm]  (vj)   {$\textrm{\textbf{{\rv{v}}}}_j$};
  % U nodes
  \node[latent, xshift=-3cm, yshift=-1.5cm]  (ui)   {$\textrm{\textbf{{\rv{u}}}}_i$};
  % Y node
  \node[latent, right=of ui, xshift=2cm, yshift=0cm, fill=light-gray]  (yij)   {$\bm{\mathsf{Y}}$};
  % add extra V virtual nodes for extra lines with the Z=UV^T factor
  \node (v1) at ($(vj) + (-0.2,-1.5)$) {};
  \node (vM) at ($(vj) + (0.2,-1.5)$) {};
   % add extra U virtual nodes for extra lines with the Z=UV^T factor
  \node (u1) at ($(ui) + (1.5,-0.2)$) {};
  \node (uN) at ($(ui) + (1.5,0.2)$) {};
  %
  % Z = UV^T node
  \factor[right=of u1, xshift=0.2cm,yshift=0.2cm, xscale=2.5, yscale=2.5] {fij}  {below:
  } {ui, vj, yij, v1, vM, u1, uN}{};
  \node at ($(fij) + (-0.05,-0.8)$) {{$p_{\bm{\mathsf{Y}}|\bm{\mathsf{U}}, \bm{\mathsf{V}}}(\bm{Y}|\bm{U},\bm{V})$}};
  \node at ($(fij) + (-0.001,0.92)$) {\yourtightDots};
  \node at ($(fij) + (-0.94,-0.01)$) [rotate=90]{\yourtightDots};
  %
  % message from fij to ui
  \node (u_f_right) at ($(ui)!0.5!(fij) + (0,0.25)$) {};
  \node (u_f_left) at ($(ui)!0.5!(fij) + (-0.8,0.25)$) {};
  \draw [-latex,very thick] (u_f_right.center) -- (u_f_left.center);
  \draw[] (ui) to node[pos=0.3,above=0.85em,align=center]{
{\scriptsize \protect\tikz[inner sep=0.4ex,baseline=.4ex] \protect\node[circle,draw] {\large{$1$}};}
  } (fij);
  %
  % message from fij to vj
  \node (v_f_right) at ($(vj)!0.5!(fij) + (-0.25,0)$) {}; 
  \node (v_f_left) at ($(vj)!0.5!(fij) + (-0.25,0.8)$) {};
  \draw [-latex,very thick] (v_f_right.center) -- (v_f_left.center);
  \draw[] (vj) to node[pos=0.3,right=0.1em,align=center,xshift=-1cm, yshift=0cm]{
{\scriptsize \protect\tikz[inner sep=.4ex,baseline=-.75ex] \protect\node[circle,draw] {\large{$2$}};}
  } (fij);
  %----
  % Prior factor nodes of u and v
  \factor[left=of ui, xscale=2.5, yscale=2.5] {pui} {left:\large{$p_{\textrm{\textbf{{\rv{u}}}}_{i}}(\bm{u}_i)$}} {ui} {};
  \factor[above=of vj, xscale=2.5, yscale=2.5] {pvj} {right:\large{$p_{\textrm{\textbf{{\rv{v}}}}_{j}}(\bm{v}_j)$}} {vj} {};
\end{tikzpicture}

==> block-diagram-SE-bivamp.tex <==
\begin{tikzpicture}[thick,scale=0.87, every node/.style={transform shape}]

\node[] at (3.0,-1.6) {};

%% Bi-LMMSE bloc
% the text of the Bi-LMMSE module
\node[] at (3.0,-0.5) {\small{\textrm{bi-LMMSE module}}};
\node[] at (3,-0.9) {\small{\textrm{of $\bm{U}^-$ and $\bm{V}^-$}}};
% Bi-LMMSE bloc rectange
%\draw[dashed] (0.9, -0.15) rectangle ++ (4.1, 1.7);
\draw[dashdotted] (0.9,-1.2) -- (0.9,1.4);
\draw[dashdotted] (5,-1.2) -- (5,1.4);
% the rectange of Eu-
\draw (1.4, 0.75) rectangle ++ (1.2, 0.55);
% the text of Eu-
\node[] at (2,1) {{$\mathcal{E}_{u^-}(\cdot)$}};
% legend of Eu-
\node[] at (2.0,0.4) {\scriptsize{\textrm{LMMSE of}}};
\node[] at (2.1,0.15) {\scriptsize{\textrm{i.i.d. $\bm{U}^-$}}};
% the rectange of Ex-
\draw (3.45, 0.75) rectangle ++ (1.1, 0.55);
% the text of Ex-
\node[] at (4,1) {{$\mathcal{E}_{v^-}(\cdot)$}};
% legend of Ex-
\node[] at (4.0,0.4) {\scriptsize{\textrm{LMMSE of}}};
\node[] at (4.1,0.15) {\scriptsize{\textrm{i.i.d. $\bm{V}^-$}}};

% arrow from Eu- to Ex-
%\draw [-stealth](1.25,1.15) -- (3.45,1.15);
% arrow from Ex- to Eu-
%\draw [-stealth] (3.45,0.85) -- (1.25,0.85);

%% Prior module on u+
% the text of the prior module
\node[] at (-0.3,-0.5) {\small{\textrm{prior module}}};
\node[] at (-0.3,-0.9) {\small{\textrm{of $\bm{U}^+$}}};
% Prior module rectange
\draw (-0.75, 0.75) rectangle ++ (1.1, 0.55);
% the text of Eu+
\node[] at (-0.2,1) {{$\mathcal{E}_{u^+}(\cdot)$}};
%% arrow from the BiLMMSE module to u+
\draw [-stealth] (1.4,0.85) -- (0.35,0.85);
%% arrow from prior module on u+ and the BiLMMSE module
\draw [-stealth] (0.35,1.15) -- (1.4,1.15);
% legend of Eu+
\node[] at (-0.2,0.4) {\scriptsize{\textrm{MMSE of}}};
\node[] at (-0.1,0.15) {\scriptsize{\textrm{i.i.d. $\bm{U}^+$}}};


%% Prior module on x+
% the text of the prior module
\node[] at (6.1,-0.5) {\small{\textrm{prior module}}};
\node[] at (6.1,-0.9) {\small{\textrm{of $\bm{V}^+$}}};
% Prior module rectange
\draw (5.5, 0.75) rectangle ++ (1.1, 0.55);
% the text of Ex
\node[] at (6.05,1) {{$\mathcal{E}_{v^+}(\cdot)$}};

%% arrow from the BiLMMSE module to x+
\draw [-stealth] (5.5,0.85) -- (4.55,0.85);

%% arrow from prior module on x+ and the BiLMMSE module
\draw [-stealth] (4.55,1.15) -- (5.5,1.15);
% legend of Ex+
\node[] at (6.05,0.4) {\scriptsize{\textrm{MMSE of}}};
\node[] at (6.15,0.15) {\scriptsize{\textrm{i.i.d. $\bm{V}^+$}}};
\end{tikzpicture}

==> block-diagram-SE-permutation.tex <==
\begin{tikzpicture}[thick,scale=0.87, every node/.style={transform shape}]

%% Bi-LMMSE bloc
% the text of the Bi-LMMSE module
\node[] at (3.0,-0.5) {\small{\textrm{bi-LMMSE module}}};
\node[] at (3,-0.9) {\small{\textrm{of $\bm{U}^-$ and $\bm{X}^-$ and}}};
% Bi-LMMSE bloc rectange
%\draw[dashed] (0.9, -0.15) rectangle ++ (4.1, 1.7);
\node[] at (3,-1.4) {\small{\textrm{row-wise denoising of $\bm{U}^-$}}};
% Bi-LMMSE bloc rectange
%\draw[dashed] (0.9, -0.15) rectangle ++ (4.1, 1.7);
\draw[dashdotted] (0.9,-1.6) -- (0.9,2.75);
\draw[dashdotted] (5,-1.6) -- (5,2.75);
% the rectange of Eu-
\draw[fill=blue!15] (1.4, 0.75) rectangle ++ (1.2, 0.55);
% the text of Eu-
\node[] at (2,1) {{$\mathcal{E}_{u^-}(\cdot)$}};
% legend of Eu-
\node[] at (2.03,0.4) {\scriptsize{\textrm{LMMSE + row-wise}}};
\node[] at (2.1,0.15) {\scriptsize{\textrm{denoising of $\bm{U}^-$}}};
% the rectange of Ex-
\draw[fill=blue!15] (3.45, 0.75) rectangle ++ (1.1, 0.55);
% the text of Ex-
\node[] at (4,1) {{$\mathcal{E}_{x^-}(\cdot)$}};
% legend of Ex-
\node[] at (4.0,0.4) {\scriptsize{\textrm{LMMSE of}}};
\node[] at (4.1,0.15) {\scriptsize{\textrm{i.i.d. $\bm{X}^-$}}};
% arrow from Lu- to Lu+
%
% arrow from Eu- to Ex-
%\draw [-stealth](1.25,1.15) -- (3.45,1.15);
% arrow from Ex- to Eu-
%\draw [-stealth] (3.45,0.85) -- (1.25,0.85);
% the rectange of Eu-
\draw[fill=blue!15] (1.4, 2.05) rectangle ++ (1.2, 0.6);
% the text of Eu-
\node[] at (2,2.35) {{$\mathcal{L}_{u^-_{ik}}(\cdot)$}};
% legend of Eu-
\node[] at (2.03,1.85) {\scriptsize{~\textrm{LLR values of $\bm{U}^-$}}};
%% arrow from Lu+ to Lu-
\draw[-stealth] (-0.5,2.5) --(1.4,2.5);
\draw (-0.5,2.515) --(-0.5,1.34);
%% arrow from Lu- to Lu+
\draw (-0.2,2.15) -- (1.4,2.15);
\draw [-stealth] (-0.2,2.165) -- (-0.2,1.34);

%% Prior module on u+
% the text of the prior module
\node[] at (-0.4,-0.5) {\small{\textrm{column-wise prior }}};
\node[] at (-0.3,-0.9) {\small{\textrm{module of $\bm{U}^+$}}};
% Prior module rectange
\draw[fill=green!15] (-0.84, 0.7) rectangle ++ (1.15, 0.63);
% the text of Eu+
\node[] at (-0.25,1) {{$\mathcal{L}_{u^+_{ik}}(\cdot)$}};
%% arrow from the BiLMMSE module to u+
\draw [-stealth] (1.4,0.85) -- (0.35,0.85);
%% arrow from prior module on u+ and the BiLMMSE module
\draw [-stealth] (0.35,1.15) -- (1.4,1.15);
% legend of Eu+
\node[] at (-0.2,0.4) {\scriptsize{\textrm{LLR values}}};
\node[] at (-0.2,0.15) {\scriptsize{\textrm{of $\,\bm{U}^+$}}};

%% Prior module on x+
% the text of the prior module
\node[] at (6.1,-0.5) {\small{\textrm{prior module}}};
\node[] at (6.1,-0.9) {\small{\textrm{of $\bm{X}^+$}}};
% Prior module rectange
\draw[fill=carnelian!15] (5.5, 0.75) rectangle ++ (1.1, 0.55);
% the text of Ex
\node[] at (6.05,1) {{$\mathcal{E}_{x^+}(\cdot)$}};

%% arrow from the BiLMMSE module to x+
\draw [-stealth] (5.5,0.85) -- (4.55,0.85);

%% arrow from prior module on x+ and the BiLMMSE module
\draw [-stealth] (4.55,1.15) -- (5.5,1.15);
% legend of Ex+
\node[] at (6.05,0.4) {\scriptsize{\textrm{MMSE of}}};
\node[] at (6.05,0.15) {\scriptsize{\textrm{i.i.d. $\bm{X}^+$}}};


\end{tikzpicture}
